Arithmetic-Geometric Mean Robustness for Control from Signal Temporal Logic Specifications

We present a new average-based robustness score for Signal Temporal Logic (STL) and a framework for optimal control of a dynamical system under STL constraints. By averaging the scores of different specifications or subformulae at different time points, our new definition highlights the frequency of satisfaction, as well as how robustly each specification is satisfied at each time point. We show that this definition provides a better score for how well a specification is satisfied. Its usefulness in monitoring and control synthesis problems is illustrated through case studies.

==> c-l-d.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor4}{rgb}{.800000,0.350000,0.00000}%
\pgfplotsset{tick label style={font=\tiny}}
%
\begin{tikzpicture}

\begin{axis}[%
width=2.7cm,
height=2.25cm,
at={(0cm,0cm)},
scale only axis,
xmin=0,
xmax=6,
ymin=0,
ymax=5,
axis background/.style={fill=white},
%title style={font=\bfseries},
%title={-0.123328},
%legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor4, line width=1.0pt, mark=*, mark options={solid, fill=mycolor4, mark size=1pt}]
  table[row sep=crcr]{%
0	1\\
0.828257891711543	2.2133324166967\\
0.898510543123259	2.72936497406461\\
1.59553832250101	2.98840818992395\\
2.26412759415096	2.32994265445914\\
3.05154796825721	0.921455670465955\\
3.38158189052165	0.202899609137294\\
4.11898950319447	0.912286351196982\\
4.12142006781469	1.03969015448288\\
4.98101967070522	2.07218827876756\\
5.3245629311839	2.24198383990436\\
};
%\addlegendentry{data1}


\node[right, align=left]
at (axis cs:0.1,1) { \tiny 0};
\node[right, align=left]
at (axis cs:0.828,2.113) {\tiny 1};
\node[right, align=left]
at (axis cs:0.899,2.629) {\tiny 2};
\node[right, align=left]
at (axis cs:1.196,3.288) {\tiny 3};
\node[right, align=left]
at (axis cs:2.264,2.53) {\tiny 4};
\node[right, align=left]
at (axis cs:3.0152,1.221) {\tiny 5};
\node[right, align=left]
at (axis cs:3.482,0.303) {\tiny 6};
\node[right, align=left]
at (axis cs:4.0219,0.712) {\tiny 7};
\node[right, align=left]
at (axis cs:4.121,1.24) {\tiny 8};
\node[right, align=left]
at (axis cs:4.381,2.472) {\tiny 9};
\node[right, align=left]
at (axis cs:5.0425,2.642) {\tiny 10};

\addplot[area legend, draw=black, fill=blue, fill opacity=0.3]
table[row sep=crcr] {%
x	y\\
1	3\\
2	3\\
2	4\\
1	4\\
}--cycle;
%\addlegendentry{data3}


\addplot[area legend, draw=black, fill=green, fill opacity=0.3]
table[row sep=crcr] {%
x	y\\
3	1\\
4	1\\
4	2\\
3	2\\
}--cycle;
%\addlegendentry{data4}
%\tkzText[above](){\tiny $Reg1$}
\node[right, align=left]
at (axis cs:2.68482,1.7503) {\tiny $Reg2$};
\node[right, align=left]
at (axis cs:.6868482,3.7503) {\tiny $Reg1$};
\end{axis}
\end{tikzpicture}%

==> c-l.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor4}{rgb}{.800000,0.350000,0.00000}%
\pgfplotsset{tick label style={font=\tiny}}
%
\begin{tikzpicture}

\begin{axis}[%
width=2.7cm,
height=2.25cm,
at={(0cm,0cm)},
scale only axis,
xmin=0,
xmax=6,
ymin=0,
ymax=5,
axis background/.style={fill=white},
%title style={font=\bfseries},
%title={0.292202},
%legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor4, line width=1.0pt, mark=*, mark options={solid, fill=mycolor4, mark size=1pt}]
  table[row sep=crcr]{%
0	1\\
0.642277199251876	2.21301210556184\\
0.664523890990818	2.74318759562801\\
1.49962115698462	3.49949208978012\\
2.29852987088987	2.72482652354122\\
2.84755622354192	1.75489786040206\\
3.50001879815665	1.50026696742259\\
4.24233888981314	2.19366932435577\\
4.63453953510952	2.5107266667468\\
5.290017422365	3.46094870082538\\
5.46120410847684	3.49539477674197\\
};
%\addlegendentry{data1}

\node[right, align=left]
at (axis cs:0.05,1.1) {\tiny 0 };
\node[right, align=left]
at (axis cs:0.642,2.113) {\tiny 1};
\node[right, align=left]
at (axis cs:0.765,2.743) {\tiny 2};
\node[right, align=left]
at (axis cs:1.2,3.2059) { \tiny3};
\node[right, align=left]
at (axis cs:2.299,2.925) {\tiny4};
\node[right, align=left]
at (axis cs:2.6748,2.095) { \tiny5};
\node[right, align=left]
at (axis cs:3.24,1.8) {\tiny 6};
\node[right, align=left]
at (axis cs:4.142,2.0183) { \tiny7};
\node[right, align=left]
at (axis cs:4.735,2.611) { \tiny8};
\node[right, align=left]
at (axis cs:4.6129,3.627) {\tiny9};
\node[right, align=left]
at (axis cs:5.0161,3.895) {\tiny10};

\addplot[area legend, draw=black, fill=blue, fill opacity=0.3]
table[row sep=crcr] {%
x	y\\
1	3\\
2	3\\
2	4\\
1	4\\
}--cycle;
%\addlegendentry{data2}


\addplot[area legend, draw=black, fill=green, fill opacity=0.3]
table[row sep=crcr] {%
x	y\\
3	1\\
4	1\\
4	2\\
3	2\\
}--cycle;
%\addlegendentry{data3}

\node[right, align=left]
at (axis cs:2.68482,1.17503) {\tiny $Reg2$};
\node[right, align=left]
at (axis cs:.6868482,3.8503) {\tiny $Reg1$};
\end{axis}
\end{tikzpicture}%

==> c-wv-1.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.00000,0.44706,0.74118}%
\definecolor{mycolor4}{rgb}{.800000,0.350000,0.00000}%
\pgfplotsset{tick label style={font=\tiny}}
\begin{tikzpicture}

\begin{axis}[%
width=2.5cm,
height=2.5cm,
at={(0cm,0cm)},
scale only axis,
xmin=0,
xmax=10,
ymin=0,
ymax=10,
axis background/.style={fill=white},
%title style={font=\bfseries},
%title={0.0934054},
%legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor4, line width=1.0pt, mark=*, mark options={solid, fill=mycolor4, mark size=1pt}]
  table[row sep=crcr]
{%
1	1\\
2.07638849060197	1\\
3.24070313990924	1.32909707675385\\
4.70490326402193	1.75290399119325\\
5.83718446081524	2.38472332272859\\
7.46072068686079	3.69560685739116\\
8.12788384730387	4.57712535874902\\
8.28059582251541	5.72434321119393\\
7.94438622166172	6.72314979307624\\
7.46986444891035	7.71318740895997\\
6.6394685088944	8.77846362904486\\
};
%\addlegendentry{data1}
\node[right, align=left]
at (axis cs:0.5,1.7) {\tiny 0 };
\node[right, align=left]
at (axis cs:1.342,1.813) {\tiny 1};
\node[right, align=left]
at (axis cs:2.6065,2.043) {\tiny 2};
\node[right, align=left]
at (axis cs:4.0,2.48059) { \tiny3};
\node[right, align=left]
at (axis cs:5.199,2.9125) {\tiny4};
\node[right, align=left]
at (axis cs:6.42748,3.895) { \tiny5};
\node[right, align=left]
at (axis cs:6.8,4.8) {\tiny 6};
\node[right, align=left]
at (axis cs:7,5.6183) { \tiny7};
\node[right, align=left]
at (axis cs:6.635,6.611) { \tiny8};
\node[right, align=left]
at (axis cs:6.25129,7.627) {\tiny9};
\node[right, align=left]
at (axis cs:5.150161,8.895) {\tiny10};

\addplot[area legend, draw=black, fill=blue, fill opacity=0.3]
table[row sep=crcr] {%
x	y\\
1	6\\
3	6\\
3	8\\
1	8\\
}--cycle;
%\addlegendentry{data2}


\addplot[area legend, draw=black, fill=blue, fill opacity=0.3]
table[row sep=crcr] {%
x	y\\
5	1\\
7	1\\
7	3\\
5	3\\
}--cycle;
%\addlegendentry{data3}


\addplot[area legend, draw=black, fill=green, fill opacity=0.3]
table[row sep=crcr] {%
x	y\\
7	7\\
10	7\\
10	9\\
7	9\\
}--cycle;
%\addlegendentry{data4}


\addplot[area legend, draw=black, fill=red, fill opacity=0.3]
table[row sep=crcr] {%
x	y\\
3	3\\
6	3\\
6	6\\
3	6\\
}--cycle;
%\addlegendentry{data5}

\node[right, align=left]
at (axis cs:4.3568482,1.407503) {\tiny $Reg1$};
\node[right, align=left]
at (axis cs:.345068482,6.37503) {\tiny $Reg2$};
\node[right, align=left]
at (axis cs:6.6868482,8.6307503) {\tiny $Reg3$};
\node[right, align=left]
at (axis cs:3.455068482,4.627503) {\tiny $Obs$};
\end{axis}
\end{tikzpicture}%

==> c-wv-2.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.00000,0.44706,0.74118}%
\definecolor{mycolor4}{rgb}{.800000,0.350000,0.00000}%
\pgfplotsset{tick label style={font=\tiny}}
\begin{tikzpicture}

\begin{axis}[%
width=2.5cm,
height=2.5cm,
at={(0cm,0cm)},
scale only axis,
xmin=0,
xmax=10,
ymin=0,
ymax=10,
axis background/.style={fill=white},
%title style={font=\bfseries},
%title={0.335143},
%legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor4, line width=1.0pt, mark=*, mark options={solid, fill=mycolor4, mark size=1pt}]
  table[row sep=crcr]{%
1	1\\
2.08430523857687	1\\
3.29833150935647	1.21281727703533\\
4.83643130018417	1.37659267176794\\
6.07913279292017	1.77306922911432\\
7.94087107801236	2.77452068336996\\
8.82822208814411	3.45884095008677\\
9.31665121617215	4.53053674912888\\
9.30945526274309	5.60763509127795\\
9.16742718491808	6.71702070461411\\
8.68797210275854	7.96608328129665\\
};
%\addlegendentry{data1}
\node[right, align=left]
at (axis cs:0.5,1.7) {\tiny 0 };
\node[right, align=left]
at (axis cs:1.342,1.813) {\tiny 1};
\node[right, align=left]
at (axis cs:2.6065,2.043) {\tiny 2};
\node[right, align=left]
at (axis cs:4.0,2.028059) { \tiny3};
\node[right, align=left]
at (axis cs:5.299,2.359125) {\tiny4};
\node[right, align=left]
at (axis cs:6.92748,3.195) { \tiny5};
\node[right, align=left]
at (axis cs:7.5,4.0) {\tiny 6};
\node[right, align=left]
at (axis cs:8.1,4.483) { \tiny7};
\node[right, align=left]
at (axis cs:8,5.611) { \tiny8};
\node[right, align=left]
at (axis cs:7.95129,6.627) {\tiny9};
\node[right, align=left]
at (axis cs:7.1,8.00) {\tiny10};

\addplot[area legend, draw=black, fill=blue, fill opacity=0.3]
table[row sep=crcr] {%
x	y\\
1	6\\
3	6\\
3	8\\
1	8\\
}--cycle;
%\addlegendentry{data2}


\addplot[area legend, draw=black, fill=blue, fill opacity=0.3]
table[row sep=crcr] {%
x	y\\
5	1\\
7	1\\
7	3\\
5	3\\
}--cycle;
%\addlegendentry{data3}


\addplot[area legend, draw=black, fill=green, fill opacity=0.3]
table[row sep=crcr] {%
x	y\\
7	7\\
10	7\\
10	9\\
7	9\\
}--cycle;
%\addlegendentry{data4}


\addplot[area legend, draw=black, fill=red, fill opacity=0.3]
table[row sep=crcr] {%
x	y\\
3	3\\
6	3\\
6	6\\
3	6\\
}--cycle;
%\addlegendentry{data5}

\node[right, align=left]
at (axis cs:4.4568482,1.407503) {\tiny $Reg1$};
\node[right, align=left]
at (axis cs:.345068482,6.37503) {\tiny $Reg2$};
\node[right, align=left]
at (axis cs:6.56868482,8.6307503) {\tiny $Reg3$};
\node[right, align=left]
at (axis cs:3.455068482,4.627503) {\tiny $Obs$};
\end{axis}
\end{tikzpicture}%

==> m-w-1.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.00000,0.44706,0.74118}%
\definecolor{mycolor3}{rgb}{1.00000,1.00000,0.00000}%
\definecolor{mycolor4}{rgb}{.800000,0.350000,0.00000}%
\pgfplotsset{tick label style={font=\tiny}}
%
\begin{tikzpicture}

\begin{axis}[%
width=2.5cm,
height=2.5cm,
at={(0cm,0cm)},
scale only axis,
xmin=0,
xmax=10,
ymin=0,
ymax=10,
%axis background/.style={fill=white},
%legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor4, line width=1.0pt, mark=*, mark options={solid, fill=mycolor4, mark size=1pt}]
  table[row sep=crcr]{%
%0.5	5\\
%1.1	5.4\\
%1.7	4.8\\
%1.3	4.2\\
%1.9	3.6\\
%2.5	3.5\\
%3.1	2.9\\
%3.7	2.3\\
%4.3	1.7\\
%4.9	1.9\\
%5.5	1.5\\
%6.1	2.1\\
%6.7	2.7\\
%7.3 3.3\\
%7.9 3.9 \\
%8.5 4.5\\    
0.5   5.    \\ 
1.    5.17    \\  
1.     4.34    \\ 
1.66666667 4.51\\
1.33333333 4.  \\
 2.     4.17    \\
 2.68      3.34  \\
 3.51     2.51  \\
 4.34   1.68   \\
 5.1   1.34   \\
6.      2.   \\ 
6.83    1.755  \\
7.66   2.51    \\
8.49    3.34  \\
9.245   4.11  \\
9.  5. \\
};
%\addlegendentry{data1}
\node[right, align=left]
at (axis cs:-0.2,5.6) {\tiny 0 };
\node[right, align=left]
at (axis cs:.8  ,  5.37) {\tiny 1};
\node[right, align=left]
at (axis cs:-0.1,4.35743) {\tiny 2};
\node[right, align=left]
at (axis cs:1.2,4.9059) { \tiny3};
\node[right, align=left]
at (axis cs:.3699,3.925) {\tiny4};
\node[right, align=left]
at (axis cs:1.7735,4.051) { \tiny5};
%\node[right, align=left]
%at (axis cs:1.735,2.811) {\tiny6};
%\node[right, align=left]
%at (axis cs:2.6748,2.095) { \tiny7};
%\node[right, align=left]
%at (axis cs:3.24,1.6) {\tiny 8};
\node[right, align=left]
at (axis cs:4.142,1.0183) { \tiny9};
\node[right, align=left]
at (axis cs:5.0161,2.56895) {\tiny10};
\node[right, align=left]
at (axis cs:5.8161,1.256895) {\tiny11};
%\node[right, align=left]
%at (axis cs:7.0161,2.036895) {\tiny12};
%\node[right, align=left]
%at (axis cs:8.0161,2.7895) {\tiny13};
\node[right, align=left]
at (axis cs:8.6161,3.36895) {\tiny14};
\node[right, align=left]
at (axis cs:7.6850161,4.7895) {\tiny15};

\addplot[area legend, draw=black, fill=blue, fill opacity=0.3]
table[row sep=crcr] {%
x	y\\
7	3\\
5	3\\
5	0\\
7	0\\
}--cycle;
%\addlegendentry{data3}


\addplot[area legend, draw=black, fill=green, fill opacity=0.3]
table[row sep=crcr] {%
x	y\\
10	6\\
8	6\\
8	4\\
10	4\\
}--cycle;
%\addlegendentry{data4}


\addplot[area legend, draw=black, fill=red, fill opacity=0.3]
table[row sep=crcr] {%
x	y\\
4	4\\
7	4\\
7	8\\
4	8\\
}--cycle;
%\addlegendentry{data5}


\addplot[area legend, draw=black, fill=mycolor3, fill opacity=0.3]
table[row sep=crcr] {%
x	y\\
3	7\\
0	7\\
0	3\\
3	3\\
}--cycle;
%\addlegendentry{data6}
\node[right, align=left]
at (axis cs:4.368482,0.407503) {\tiny $Reg1$};
\node[right, align=left]
at (axis cs:.345068482,6.27503) {\tiny $Init$};
\node[right, align=left]
at (axis cs:7.3868482,5.4307503) {\tiny $Reg2$};
\node[right, align=left]
at (axis cs:4.35068482,6.027503) {\tiny $Obs$};
\end{axis}
\end{tikzpicture}%

==> m-w-2.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.00000,0.44706,0.74118}%
\definecolor{mycolor3}{rgb}{1.00000,1.00000,0.00000}%
\definecolor{mycolor4}{rgb}{.800000,0.350000,0.00000}%
\pgfplotsset{tick label style={font=\tiny}}
%
\begin{tikzpicture}

\begin{axis}[%
width=2.5cm,
height=2.5cm,
at={(0cm,0cm)},
scale only axis,
xmin=0,
xmax=10,
ymin=0,
ymax=10,
axis background/.style={fill=white},
%legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor4, line width=1.0pt, mark=*, mark options={solid, fill=mycolor4, mark size=1pt}]
  table[row sep=crcr]{%
%0.5	5\\
%1.1	4.4\\
%.7	3.8\\
%1.3 4.1\\
%1.9 3.5\\
%2.5 3.5\\
%3.1 2.9\\
%3.7 2.3\\
%4.3 1.7\\
%4.9 1.1\\
%5.5 1.5\\
%6.1 2.1\\
%6.7	2.7\\
%7.3 3.3\\
%7.9 3.9\\
%8.5 4.5\\
0.5 5\\
1. 5.33 \\
1.  4.66\\
1.19 4.83\\
1.02 4\\
1.85 4\\
2.68 3.17\\
3.51 2.34\\
4.34 2.51\\
5.1 1.68\\
6 1.85\\
6.34 1.68\\
7.17 2.51\\
8 3.34\\
8.83 4.1\\
9 5\\
};
%\addlegendentry{data1}
\node[right, align=left]
at (axis cs:-0.2,5.6) {\tiny 0 };
\node[right, align=left]
at (axis cs:.8  ,  5.37) {\tiny 1};
\node[right, align=left]
at (axis cs:-0.1,4.35743) {\tiny 2};
\node[right, align=left]
at (axis cs:1.2,4.9059) { \tiny3};
\node[right, align=left]
at (axis cs:.3699,3.6925) {\tiny4};
\node[right, align=left]
at (axis cs:1.7735,4.051) { \tiny5};
%\node[right, align=left]
%at (axis cs:1.735,2.811) {\tiny6};
%\node[right, align=left]
%at (axis cs:2.6748,1.8995) { \tiny7};
%\node[right, align=left]
%at (axis cs:3.64,1.9) {\tiny 8};
\node[right, align=left]
at (axis cs:4.142,1.2183) { \tiny9};
\node[right, align=left]
at (axis cs:5.0161,2.56895) {\tiny10};
\node[right, align=left]
at (axis cs:5.8161,1.156895) {\tiny11};
\node[right, align=left]
%at (axis cs:7.0161,2.136895) {\tiny12};
%\node[right, align=left]
%at (axis cs:7.9161,3.0895) {\tiny13};
%\node[right, align=left]
at (axis cs:8.6161,3.5895) {\tiny14};
\node[right, align=left]
at (axis cs:7.6850161,4.7895) {\tiny15};


\addplot[area legend, draw=black, fill=blue, fill opacity=0.3]
table[row sep=crcr] {%
x	y\\
7	3\\
5	3\\
5	0\\
7	0\\
}--cycle;
%\addlegendentry{data3}


\addplot[area legend, draw=black, fill=green, fill opacity=0.3]
table[row sep=crcr] {%
x	y\\
10	6\\
8	6\\
8	4\\
10	4\\
}--cycle;
%\addlegendentry{data4}


\addplot[area legend, draw=black, fill=red, fill opacity=0.3]
table[row sep=crcr] {%
x	y\\
4	4\\
7	4\\
7	8\\
4	8\\
}--cycle;
%\addlegendentry{data5}


\addplot[area legend, draw=black, fill=mycolor3, fill opacity=0.3]
table[row sep=crcr] {%
x	y\\
3	7\\
0	7\\
0	3\\
3	3\\
}--cycle;
%\addlegendentry{data6}
\node[right, align=left]
at (axis cs:4.368482,0.407503) {\tiny $Reg1$};
\node[right, align=left]
at (axis cs:.345068482,6.27503) {\tiny $Init$};
\node[right, align=left]
at (axis cs:7.3868482,5.4307503) {\tiny $Reg2$};
\node[right, align=left]
at (axis cs:4.35068482,6.027503) {\tiny $Obs$};
\end{axis}
\end{tikzpicture}%

==> n-l-d.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\pgfplotsset{tick label style={font=\tiny}}
%
%\usetikzlibrary{external}
%\tikzexternalize
\begin{tikzpicture}

\begin{axis}[%
width=2.7cm,
height=2.25cm,
at={(0cm,0cm)},
scale only axis,
xmin=0,
xmax=6,
ymin=0,
ymax=5,
axis background/.style={fill=white},
%title style={font=\bfseries},
%title={0.154289},
%legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, line width=1.0pt, mark=*, mark options={solid, fill=mycolor1, mark size=1pt}]
  table[row sep=crcr]{%
0	1\\
0.924767301488152	1.67526393308297\\
1.41018250459954	2.45864605435306\\
1.61334957223155	3.149639796206\\
1.97838309066965	3.4437241102714\\
2.24815374782803	2.74306158200751\\
2.75065378839371	2.36645640983352\\
3.0167972249366	2.03154760072315\\
3.60051549314668	1.74831725503882\\
3.71328432649691	1.86413500252029\\
3.71271098780771	2.22930431067673\\
};
%\addlegendentry{data1}


\node[right, align=left]
at (axis cs:0.05,0.9) {\tiny 0};
\node[right, align=left]
at (axis cs:0.925,1.5775) {\tiny 1};
\node[right, align=left]
at (axis cs:1.451,2.559) {\tiny 2};
\node[right, align=left]
at (axis cs:1.12713,3.41655) {\tiny 3};
\node[right, align=left]
at (axis cs:1.978,3.6544) {\tiny 4};
\node[right, align=left]
at (axis cs:2.1748,2.9843) {\tiny 5};
\node[right, align=left]
at (axis cs:2.751,2.566) {\tiny 6};
\node[right, align=left]
at (axis cs:2.317,1.832) {\tiny 7};
\node[right, align=left]
at (axis cs:3.1701,1.4848) {\tiny 8};
\node[right, align=left]
at (axis cs:3.56813,1.864) {\tiny 9};
\node[right, align=left]
at (axis cs:3.613,2.529) {\tiny 10};

\addplot[area legend, draw=black, fill=blue, fill opacity=0.3]
table[row sep=crcr] {%
x	y\\
2	4\\
1	4\\
1	3\\
2	3\\
}--cycle;
%\addlegendentry{data3}


\addplot[area legend, draw=black, fill=green, fill opacity=0.3]
table[row sep=crcr] {%
x	y\\
4	2\\
3	2\\
3	1\\
4	1\\
}--cycle;
%\addlegendentry{data4}

\node[right, align=left]
at (axis cs:2.68482,1.190503) {\tiny $Reg2$};
\node[right, align=left]
at (axis cs:.6868482,3.7503) {\tiny $Reg1$};
\end{axis}
\end{tikzpicture}%

==> n-l.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\pgfplotsset{tick label style={font=\tiny}}
%
\begin{tikzpicture}

\begin{axis}[%
width=2.7cm,
height=2.25cm,
at={(0cm,0cm)},
scale only axis,
xmin=0,
xmax=6,
ymin=0,
ymax=5,
axis background/.style={fill=white},
%title style={font=\bfseries},
%title={0.161967},
%legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, line width=1.0pt, mark=*, mark options={solid, fill=mycolor1, mark size=1pt}]
  table[row sep=crcr]{%
0	1\\
0.648642732010288	1.69076100390962\\
1.36012669450906	2.43261443332034\\
1.51032432751081	3.1667423938201\\
1.53956268821013	3.44405465960968\\
2.40026813465637	2.65543772684394\\
2.7191559906164	2.18339313849665\\
3.41893751882496	1.79682485353172\\
3.52918906984354	1.49343255185816\\
3.59554647970394	1.67223091956288\\
4.41533411039421	2.15098422083856\\
};
%\addlegendentry{data1}

\node[right, align=left]
at (axis cs:0.05,1.) { \tiny0};
\node[right, align=left]
at (axis cs:0.749,1.5791) {\tiny 1};
\node[right, align=left]
at (axis cs:1.36,2.433) {\tiny 2};
\node[right, align=left]
at (axis cs:.81,3.267) {\tiny3};
\node[right, align=left]
at (axis cs:1.44,3.544) {\tiny 4};
\node[right, align=left]
at (axis cs:2.235,2.955) {\tiny 5};
\node[right, align=left]
at (axis cs:2.519,2.483) { \tiny6};
\node[right, align=left]
at (axis cs:2.7519,1.7897) { \tiny7};
\node[right, align=left]
at (axis cs:2.899,1.5593) {\tiny 8};
\node[right, align=left]
at (axis cs:3.496,1.6772) { \tiny9};
\node[right, align=left]
at (axis cs:4.315,2.351) {\tiny 10};

\addplot[area legend, draw=black, fill=blue, fill opacity=0.3]
table[row sep=crcr] {%
x	y\\
2	4\\
1	4\\
1	3\\
2	3\\
}--cycle;
%\addlegendentry{data3}


\addplot[area legend, draw=black, fill=green, fill opacity=0.3]
table[row sep=crcr] {%
x	y\\
4	2\\
3	2\\
3	1\\
4	1\\
}--cycle;
%\addlegendentry{data4}

\node[right, align=left]
at (axis cs:2.68482,1.17503) {\tiny $Reg2$};
\node[right, align=left]
at (axis cs:.6868482,3.8503) {\tiny $Reg1$};
\end{axis}
\end{tikzpicture}%

==> n-w-1.tikz <==

% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.

\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.00000,0.44706,0.74118}%
\definecolor{mycolor3}{rgb}{1.00000,1.00000,0.00000}%
\pgfplotsset{tick label style={font=\tiny}}
\begin{tikzpicture}

\begin{axis}[%
width=2.5cm,
height=2.5cm,
at={(0cm,0cm)},
scale only axis,
xmin=0,
xmax=10,
ymin=0,
ymax=10,
axis background/.style={fill=white},
%legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, line width=1.0pt, mark=*, mark options={solid, fill=mycolor2, mark size=1pt}]
  table[row sep=crcr]{%
0.5	5\\
1.1181439165802	5\\
1.57141176190813	4.95830251195527\\
1.7108166141267	4.92921107833641\\
1.89625911695769	4.8731006051466\\
2.63563640706855	4.60941847887524\\
3.43527703845043	3.79935069767945\\
4.014329125183431	3.01954687407266\\
4.58946854661419	2.3257346657238\\
5.03939304774832	1.78243268984352\\
5.53879416564444	1.35323885892891\\
6.11812024803863	1.12760445746608\\
7.09762171490011	1.03801713314978\\
8.08342089976219	1.97629348152364\\
8.61962983073192	2.95941235808878\\
9.08729954588091	4.23062909417131\\
};
%\addlegendentry{data1}

%\addlegendentry{data2}
\node[right, align=left]
at (axis cs:-0.2,5.6) {\tiny 0 };
\node[right, align=left]
at (axis cs:.4  ,  5.59) {\tiny 1};
\node[right, align=left]
at (axis cs:.9,5.59) {\tiny 2};
\node[right, align=left]
at (axis cs:1.3,5.5059) { \tiny3};
\node[right, align=left]
at (axis cs:1.699,5.405005) {\tiny4};
\node[right, align=left]
at (axis cs:1.8735,4.151) { \tiny5};
%\node[right, align=left]
%at (axis cs:2.735,3.211) {\tiny6};
%\node[right, align=left]
%at (axis cs:3.0748,2.595) { \tiny7};
%\node[right, align=left]
%at (axis cs:3.44,2.1) {\tiny 8};
\node[right, align=left]
at (axis cs:3.942,1.6183) { \tiny9};
\node[right, align=left]
at (axis cs:4.9161,2.00895) {\tiny10};
%\node[right, align=left]
%at (axis cs:5.6161,1.656895) {\tiny11};
%\node[right, align=left]
%at (axis cs:6.7161,.836895) {\tiny12};
%\node[right, align=left]
%at (axis cs:7.9161,1.5895) {\tiny13};
%\node[right, align=left]
%at (axis cs:8.4161,2.96895) {\tiny14};
\node[right, align=left]
at (axis cs:7.6850161,4.7895) {\tiny15};


\addplot[area legend, draw=black, fill=blue, fill opacity=0.3]
table[row sep=crcr] {%
x	y\\
7	3\\
5	3\\
5	0\\
7	0\\
}--cycle;
%\addlegendentry{data3}


\addplot[area legend, draw=black, fill=green, fill opacity=0.3]
table[row sep=crcr] {%
x	y\\
10	6\\
8	6\\
8	4\\
10	4\\
}--cycle;
%\addlegendentry{data4}


\addplot[area legend, draw=black, fill=red, fill opacity=0.3]
table[row sep=crcr] {%
x	y\\
4	4\\
7	4\\
7	8\\
4	8\\
}--cycle;
%\addlegendentry{data5}


\addplot[area legend, draw=black, fill=mycolor3, fill opacity=0.3]
table[row sep=crcr] {%
x	y\\
3	7\\
0	7\\
0	3\\
3	3\\
}--cycle;
%\addlegendentry{data6}
\node[right, align=left]
at (axis cs:4.408482,0.407503) {\tiny $Reg1$};
\node[right, align=left]
at (axis cs:.345068482,6.27503) {\tiny $Init$};
\node[right, align=left]
at (axis cs:7.3868482,5.4307503) {\tiny $Reg2$};
\node[right, align=left]
at (axis cs:4.35068482,6.027503) {\tiny $Obs$};
\end{axis}
\end{tikzpicture}%

==> n-w-2.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.00000,0.44706,0.74118}%
\definecolor{mycolor3}{rgb}{1.00000,1.00000,0.00000}%
\pgfplotsset{tick label style={font=\tiny}}
%
\begin{tikzpicture}

\begin{axis}[%
width=2.5cm,
height=2.5cm,
at={(0cm,0cm)},
scale only axis,
xmin=0,
xmax=10,
ymin=0,
ymax=10,
axis background/.style={fill=white},
%legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, line width=1.0pt, mark=*, mark options={solid, fill=mycolor2, mark size=1pt}]
  table[row sep=crcr]{%
0.5	5\\
1.10056066771824	5\\
1.53614382587724	4.97011969078498\\
1.65716495526983	4.94963328976829\\
1.82543916037419	4.90789150454295\\
2.66902631756155	4.60700954485408\\
3.3943004054105	3.84812195540931\\
4.037724679267	3.208748127384345\\
4.63586026034343	2.54942357230169\\
5.22209784126071	1.9500\\
5.65503254898222	1.65529554213211\\
6.25238908496212	1.48574481902457\\
7.23507931897788	1.49998098924426\\
8.10676885072261	2.5442777131086\\
8.52291204830132	3.5835327382995\\
8.93529324968743	4.790128056997287\\
};
%\addlegendentry{data1}
\node[right, align=left]
at (axis cs:-0.2,5.6) {\tiny 0 };
\node[right, align=left]
at (axis cs:.4  ,  5.59) {\tiny 1};
\node[right, align=left]
at (axis cs:.9,5.59) {\tiny 2};
\node[right, align=left]
at (axis cs:1.3,5.5059) { \tiny3};
\node[right, align=left]
at (axis cs:1.699,5.405005) {\tiny4};
\node[right, align=left]
at (axis cs:1.8735,4.151) { \tiny5};
%\node[right, align=left]
%at (axis cs:2.735,3.23411) {\tiny6};
%\node[right, align=left]
%at (axis cs:3.0748,2.795) { \tiny7};
%\node[right, align=left]
%at (axis cs:3.54,2.2) {\tiny 8};
\node[right, align=left]
at (axis cs:3.9542,1.76183) { \tiny9};
\node[right, align=left]
at (axis cs:4.9161,2.20895) {\tiny10};
%\node[right, align=left]
%at (axis cs:5.6161,1.856895) {\tiny11};
%\node[right, align=left]
%at (axis cs:6.7161,.936895) {\tiny12};
%\node[right, align=left]
%at (axis cs:7.9161,2.0895) {\tiny13};
%\node[right, align=left]
%at (axis cs:8.4161,3.16895) {\tiny14};
\node[right, align=left]
at (axis cs:7.450850161,4.7895) {\tiny15};


\addplot[area legend, draw=black, fill=blue, fill opacity=0.3]
table[row sep=crcr] {%
x	y\\
7	3\\
5	3\\
5	0\\
7	0\\
}--cycle;
%\addlegendentry{data3}


\addplot[area legend, draw=black, fill=green, fill opacity=0.3]
table[row sep=crcr] {%
x	y\\
10	6\\
8	6\\
8	4\\
10	4\\
}--cycle;
%\addlegendentry{data4}


\addplot[area legend, draw=black, fill=red, fill opacity=0.3]
table[row sep=crcr] {%
x	y\\
4	4\\
7	4\\
7	8\\
4	8\\
}--cycle;
%\addlegendentry{data5}


\addplot[area legend, draw=black, fill=mycolor3, fill opacity=0.3]
table[row sep=crcr] {%
x	y\\
3	7\\
0	7\\
0	3\\
3	3\\
}--cycle;
%\addlegendentry{data6}
\node[right, align=left]
at (axis cs:4.408482,0.407503) {\tiny $Reg1$};
\node[right, align=left]
at (axis cs:.345068482,6.27503) {\tiny $Init$};
\node[right, align=left]
at (axis cs:7.3068482,5.4307503) {\tiny $Reg2$};
\node[right, align=left]
at (axis cs:4.35068482,6.027503) {\tiny $Obs$};
\end{axis}
\end{tikzpicture}%

==> n-wv-1.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.00000,0.44706,0.74118}%
%
\pgfplotsset{tick label style={font=\tiny}}
%
\begin{tikzpicture}

\begin{axis}[%
width=2.5cm,
height=2.5cm,
at={(0cm,0cm)},
scale only axis,
xmin=0,
xmax=10,
ymin=0,
ymax=10,
axis background/.style={fill=white},
%title style={font=\bfseries},
%5title={0.129211},
%legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, line width=1.0pt, mark=*, mark options={solid, fill=mycolor2, mark size=1pt}]
  table[row sep=crcr]{%
1	1\\
2.07339596581302	1\\
3.44776972321746	1.42318258944413\\
4.81494556148873	2.06868198983164\\
5.49301375722766	2.36660195843287\\
6.08217609491547	2.74150038115005\\
6.8722035234121	3.6070692784525\\
7.32489560398247	5.34039337228031\\
7.46617116928254	6.09483743543821\\
7.92868431043767	7.03401763761904\\
8.23020466799292	7.31548881654997\\
};
%\addlegendentry{data1}


%\addlegendentry{data2}

\node[right, align=left]
at (axis cs:-0.4,1.6) {\tiny {t=0} };
%\node[right, align=left]
%at (axis cs:1.342,1.813) {\tiny 1};
%\node[right, align=left]
%at (axis cs:2.6065,2.043) {\tiny 2};
%\node[right, align=left]
%at (axis cs:4.0,2.628059) { \tiny3};
\node[right, align=left]
at (axis cs:5.099,2.0259125) {\tiny4};
\node[right, align=left]
at (axis cs:5.92748,2.195) { \tiny5};
%\node[right, align=left]
%at (axis cs:6.7,3.6) {\tiny 6};
%\node[right, align=left]
%at (axis cs:7.2,5.083) { \tiny7};
%\node[right, align=left]
%at (axis cs:7.5,6.011) { \tiny8};
\node[right, align=left]
at (axis cs:6.75129,7.427) {\tiny9};
\node[right, align=left]
at (axis cs:7.2,8.00) {\tiny10};
\addplot[area legend, draw=black, fill=blue, fill opacity=0.3]
table[row sep=crcr] {%
x	y\\
3	8\\
1	8\\
1	6\\
3	6\\
}--cycle;
%\addlegendentry{data3}


\addplot[area legend, draw=black, fill=blue, fill opacity=0.3]
table[row sep=crcr] {%
x	y\\
7	3\\
5	3\\
5	1\\
7	1\\
}--cycle;
%\addlegendentry{data4}


\addplot[area legend, draw=black, fill=green, fill opacity=0.3]
table[row sep=crcr] {%
x	y\\
10	9\\
7	9\\
7	7\\
10	7\\
}--cycle;
%\addlegendentry{data5}


\addplot[area legend, draw=black, fill=red, fill opacity=0.3]
table[row sep=crcr] {%
x	y\\
3	3\\
6	3\\
6	6\\
3	6\\
}--cycle;
%\addlegendentry{data6}

\node[right, align=left]
at (axis cs:4.3568482,1.407503) {\tiny $Reg1$};
\node[right, align=left]
at (axis cs:.345068482,6.37503) {\tiny $Reg2$};
\node[right, align=left]
at (axis cs:6.46868482,8.6307503) {\tiny $Reg3$};
\node[right, align=left]
at (axis cs:3.455068482,4.627503) {\tiny $Obs$};
\end{axis}
\end{tikzpicture}%

==> n-wv-2.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.00000,0.44706,0.74118}%
%
\pgfplotsset{tick label style={font=\tiny}}
\begin{tikzpicture}

\begin{axis}[%
width=2.5cm,
height=2.5cm,
at={(0cm,0cm)},
scale only axis,
xmin=0,
xmax=10,
ymin=0,
ymax=10,
%axis background/.style={fill=white},
%title style={font=\bfseries},
%title={0.173102},
%legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, line width=1.0pt, mark=*, mark options={solid, fill=mycolor2, mark size=1pt}]
  table[row sep=crcr]{%
1	1\\
2.27731107162866	1\\
3.95251974558915	1.48287629622498\\
5.82714221511933	2.14906898694659\\
6.63962824729074	2.7008610731454\\
7.52214648738235	3.31139510316259\\
8.40976068159674	4.46494804364549\\
8.92118862842257	6.24097704457362\\
9.01839889143044	7.35283827148116\\
9.14917116278452	8.16680985719703\\
9.34179982465675	8.56740819339593\\
};
%\addlegendentry{data1}

\node[right, align=left]
at (axis cs:-0.25,1.7) {\tiny {t=0} };
%\node[right, align=left]
%at (axis cs:1.542,1.813) {\tiny 1};
%\node[right, align=left]
%at (axis cs:3.109065,2.13) {\tiny 2};
\node[right, align=left]
at (axis cs:5,2.688059) { \tiny3};
\node[right, align=left]
at (axis cs:5.899,3.359125) {\tiny4};
%\node[right, align=left]
%at (axis cs:6.72748,3.75) { \tiny5};
%\node[right, align=left]
%at (axis cs:7.2,4.906) {\tiny 6};
%\node[right, align=left]
%at (axis cs:7.6,6.383) { \tiny7};
\node[right, align=left]
at (axis cs:7.8,7.511) { \tiny8};
\node[right, align=left]
at (axis cs:7.95129,8.127) {\tiny9};
\node[right, align=left]
at (axis cs:8.38,9.25) {\tiny10};
\addplot[area legend, draw=black, fill=blue, fill opacity=0.3]
table[row sep=crcr] {%
x	y\\
3	8\\
1	8\\
1	6\\
3	6\\
}--cycle;
%\addlegendentry{data3}


\addplot[area legend, draw=black, fill=blue, fill opacity=0.3]
table[row sep=crcr] {%
x	y\\
7	3\\
5	3\\
5	1\\
7	1\\
}--cycle;
%\addlegendentry{data4}


\addplot[area legend, draw=black, fill=green, fill opacity=0.3]
table[row sep=crcr] {%
x	y\\
10	9\\
7	9\\
7	7\\
10	7\\
}--cycle;
%\addlegendentry{data5}


\addplot[area legend, draw=black, fill=red, fill opacity=0.3]
table[row sep=crcr] {%
x	y\\
3	3\\
6	3\\
6	6\\
3	6\\
}--cycle;
%\addlegendentry{data6}

\node[right, align=left]
at (axis cs:4.3568482,1.407503) {\tiny $Reg1$};
\node[right, align=left]
at (axis cs:.345068482,6.37503) {\tiny $Reg2$};
\node[right, align=left]
at (axis cs:6.46868482,8.6307503) {\tiny $Reg3$};
\node[right, align=left]
at (axis cs:3.455068482,4.627503) {\tiny $Obs$};
\end{axis}
\end{tikzpicture}%

==> n-wv-3.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=3.043cm,
height=3.2cm,
at={(0cm,0cm)},
scale only axis,
xmin=0,
xmax=10,
ymin=0,
ymax=10,
axis background/.style={fill=white},
title style={font=\bfseries},
title={0.137855},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1]
  table[row sep=crcr]{%
1	1\\
2.30525628930706	1\\
4.05264361190462	1.63085599732798\\
5.78613193455419	2.20479103181968\\
6.82993892233641	2.75545644080445\\
7.69371734670483	3.50386870167945\\
8.42956885563017	4.8162138209007\\
8.56796480558122	6.88582924254428\\
8.44347360446044	7.80462113639877\\
8.61606689941993	8.88562751651178\\
8.82384442404993	9.24389788704764\\
};
\addlegendentry{data1}

\addplot[only marks, mark=o, mark options={}, mark size=1.5000pt, draw=mycolor2] table[row sep=crcr]{%
x	y\\
1	1\\
2.30525628930706	1\\
4.05264361190462	1.63085599732798\\
5.78613193455419	2.20479103181968\\
6.82993892233641	2.75545644080445\\
7.69371734670483	3.50386870167945\\
8.42956885563017	4.8162138209007\\
8.56796480558122	6.88582924254428\\
8.44347360446044	7.80462113639877\\
8.61606689941993	8.88562751651178\\
8.82384442404993	9.24389788704764\\
};
\addlegendentry{data2}


\addplot[area legend, draw=black, fill=blue, fill opacity=0.3]
table[row sep=crcr] {%
x	y\\
3	8\\
1	8\\
1	6\\
3	6\\
}--cycle;
\addlegendentry{data3}


\addplot[area legend, draw=black, fill=blue, fill opacity=0.3]
table[row sep=crcr] {%
x	y\\
7	3\\
5	3\\
5	1\\
7	1\\
}--cycle;
\addlegendentry{data4}


\addplot[area legend, draw=black, fill=green, fill opacity=0.3]
table[row sep=crcr] {%
x	y\\
10	9\\
7	9\\
7	7\\
10	7\\
}--cycle;
\addlegendentry{data5}


\addplot[area legend, draw=black, fill=red, fill opacity=0.3]
table[row sep=crcr] {%
x	y\\
3	3\\
6	3\\
6	6\\
3	6\\
}--cycle;
\addlegendentry{data6}

\end{axis}
\end{tikzpicture}%

==> sF.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%

\definecolor{mycolor3}{rgb}{0.85000,0.32500,0.09800}%

\definecolor{mycolor5}{rgb}{0.00000,0.74902,0.74902}%
%
\pgfplotsset{tick label style={font=\tiny}}
\begin{tikzpicture}

\begin{axis}[%
width=2.9cm,
height=2.3cm,
at={(0cm,0cm)},
scale only axis,
xmin=0,
xmax=4,
xtick={0, 1, 2, 3, 4},
xlabel={\tiny time},
%xlabel style={font=\color{white!15!black}},
%xlabel={\tiny Time},
ymin=0,
ymax=1.2,
ytick={  0, 0.5,0.9, 1, 1.4},
%ylabel style={font=\color{white!15!black}},
%ylabel={\tiny Signal},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={fill=none,draw=none, font=\tiny  ,at={(1.07,0.4570806)},  align=right}
]%, draw=none,draw=white!5!black%anchor=south west, legend cell align=left,
\addplot [color=mycolor1, dotted, line width=1.3pt, mark=*, mark options={solid, fill=mycolor1,mark size=1.5pt}]
  table[row sep=crcr]{%
0	0\\
1	1\\
2	1\\
3	1\\
4	1\\
};
%\addlegendentry{$S_1$}


\addplot [color=mycolor3, dashdotted, line width=1.0pt, mark=pentagon*, mark options={solid, fill=mycolor3,mark size=1.1pt}]
  table[row sep=crcr]{%
0	0\\
1	0.3\\
2	0.3\\
3	1\\
4	1\\
};
%\addlegendentry{$S_2$}


\addplot [color=mycolor5, dashed, line width=1.0pt, mark=square*, mark options={solid, fill= mycolor5,mark size=.9pt}]
  table[row sep=crcr]{%
0	0\\
1	1\\
2	0.3\\
3	0.3\\
4	0.3\\
};
%\addlegendentry{$S_3$}

\end{axis}
\end{tikzpicture}%

==> sG.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%

\definecolor{mycolor3}{rgb}{0.85000,0.32500,0.09800}%

\definecolor{mycolor5}{rgb}{0.00000,0.74902,0.74902}%
%
\pgfplotsset{tick label style={font=\tiny}}
\begin{tikzpicture}

\begin{axis}[%
width=2.9cm,
height=2.3cm,
at={(0cm,0cm)},
scale only axis,
xmin=0,
xmax=4,
xtick={0, 1, 2, 3, 4},
xlabel={\tiny time},
%xlabel style={font=\color{white!15!black}},
%xlabel={\tiny Time},
ymin=0,
ymax=1.2,
ytick={  0, 0.5, 0.6, 1},
%ylabel style={font=\color{white!15!black}},
%ylabel={\tiny Signal},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={fill=none,draw=none,font=\tiny, at={(0.4950811,0.46806)}, align=left}
]%anchor=south west, legend cell align=left, %, draw=white!5!black
% at={(0.15811,0.15806)},
\addplot [color=mycolor1, dotted, line width=1.3pt, mark=*, mark options={solid, fill=mycolor1,mark size=1.5pt}]
  table[row sep=crcr]{%
0	1\\
1	1\\
2	1\\
3	1\\
4	1\\
};
\addlegendentry{$S_1$}


\addplot [color=mycolor3, dashdotted, line width=1.0pt, mark=pentagon*, mark options={solid, fill=mycolor3,mark size=1.1pt}]
  table[row sep=crcr]{%
0	0.6\\
1	1\\
2	1\\
3	1\\
4	1\\
};
\addlegendentry{$S_2$}


\addplot [color=mycolor5, dashed, line width=1.0pt, mark=square*, mark options={solid, fill= mycolor5,mark size=0.9pt}]
  table[row sep=crcr]{%
0	0.6\\
1	0.6\\
2	0.6\\
3	0.6\\
4	0.6\\
};
\addlegendentry{$S_3$}

\end{axis}
\end{tikzpicture}%
